Distributed Matrix-Vector Multiplication with Sparsity and Privacy Guarantees

We consider the problem of designing a coding scheme that allows both sparsity and privacy for distributed matrix-vector multiplication. Perfect information-theoretic privacy requires encoding the input sparse matrices into matrices distributed uniformly at random from the considered alphabet; thus destroying the sparsity. Computing matrix-vector multiplication for sparse matrices is known to be fast. Distributing the computation over the non-sparse encoded matrices maintains privacy, but introduces artificial computing delays. In this work, we relax the privacy constraint and show that a certain level of sparsity can be maintained in the encoded matrices. We consider the chief/worker setting while assuming the presence of two clusters of workers: one is completely untrusted in which all workers collude to eavesdrop on the input matrix and in which perfect privacy must be satisfied; in the partly trusted cluster, only up to $z$ workers may collude and to which revealing small amount of information about the input matrix is allowed. We design a scheme that trades sparsity for privacy while achieving the desired constraints. We use cyclic task assignments of the encoded matrices to tolerate partial and full stragglers.

==> Average_leakage.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\pnz$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={Average Leakage},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=right, draw=white!15!black, font = \tiny, legend pos = south east}
]
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.0279751426639843\\
0.02	0.0280000226511046\\
0.03	0.0287896664581631\\
0.04	0.0300795839325732\\
0.05	0.0317442533332537\\
0.06	0.0337098190447875\\
0.07	0.0359275433732344\\
0.08	0.0383628421830808\\
0.09	0.0409899069000508\\
0.1	0.0437887505200338\\
0.11	0.0467434481941993\\
0.12	0.049841023249563\\
0.13	0.053070707246099\\
0.14	0.056423429118575\\
0.15	0.0598914510655169\\
0.16	0.0634681020043573\\
0.17	0.0671475779614799\\
0.18	0.0709247896316798\\
0.19	0.0747952439592279\\
0.2	0.0787549507612191\\
0.21	0.0828003481172326\\
0.22	0.086928242048308\\
0.23	0.0911357572329141\\
0.24	0.0954202963583946\\
0.25	0.0997795063084101\\
0.26	0.10421124981991\\
0.27	0.108713581559411\\
0.28	0.113284727802397\\
0.29	0.117923069075132\\
0.3	0.122627125251273\\
0.31	0.127395542697611\\
0.32	0.132227083142253\\
0.33	0.137120614000221\\
0.34	0.142075099940144\\
0.35	0.147089595514226\\
0.36	0.152163238704753\\
0.37	0.157295245265299\\
0.38	0.16248490375507\\
0.39	0.167731571181498\\
0.4	0.173034669179799\\
0.41	0.178393680669651\\
0.42	0.183808146938563\\
0.43	0.18927766510956\\
0.44	0.194801885957572\\
0.45	0.200380512044722\\
0.46	0.206013296149751\\
0.47	0.211700039971198\\
0.48	0.217440593087865\\
0.49	0.223234852163547\\
0.5	0.229082760386261\\
0.51	0.234984307135068\\
0.52	0.240939527870508\\
0.53	0.246948504247233\\
0.54	0.253011364450249\\
0.55	0.259128283758782\\
0.56	0.265299485344594\\
0.57	0.271525241314622\\
0.58	0.277805874010873\\
0.59	0.284141757584101\\
0.6	0.290533319861603\\
0.61	0.296981044533966\\
0.62	0.303485473690488\\
0.63	0.310047210738941\\
0.64	0.316666923752057\\
0.65	0.323345349291111\\
0.66	0.330083296766511\\
0.67	0.336881653406652\\
0.68	0.343741389919919\\
0.69	0.350663566951411\\
0.7	0.357649342456215\\
0.71	0.364699980136005\\
0.72	0.371816859116731\\
0.73	0.379001485083755\\
0.74	0.386255503139452\\
0.75	0.393580712710001\\
0.76	0.400979084906939\\
0.77	0.408452782851218\\
0.78	0.416004185600383\\
0.79	0.423635916495106\\
0.8	0.431350876975269\\
0.81	0.439152287232092\\
0.82	0.447043735495779\\
0.83	0.455029238360185\\
0.84	0.463113315396831\\
0.85	0.471301082535312\\
0.86	0.479598370485988\\
0.87	0.488011877184357\\
0.88	0.496549367404881\\
0.89	0.505219939309741\\
0.9	0.514034388563881\\
0.91	0.523005719197156\\
0.92	0.532149883551337\\
0.93	0.541486896263661\\
0.94	0.55104259368593\\
0.95	0.560851587879836\\
0.96	0.57096264461849\\
0.97	0.58144964775384\\
0.98	0.592438147425352\\
0.99	0.604192662350354\\
};
\addlegendentry{$\pz = 0.2$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.01	0.0455240611114753\\
0.02	0.0451747903032622\\
0.03	0.0455914857459625\\
0.04	0.0465096450592979\\
0.05	0.047803734437899\\
0.06	0.0493998863624192\\
0.07	0.05124935139236\\
0.08	0.0533175338001133\\
0.09	0.0555786135709342\\
0.1	0.0580125924090868\\
0.11	0.0606035343202347\\
0.12	0.0633384516293818\\
0.13	0.066206565035352\\
0.14	0.0691987927501154\\
0.15	0.072307386385277\\
0.16	0.0755256644047737\\
0.17	0.0788478125125835\\
0.18	0.0822687312098438\\
0.19	0.0857839173736541\\
0.2	0.0893893708782123\\
0.21	0.0930815199822983\\
0.22	0.0968571610061324\\
0.23	0.100713409045264\\
0.24	0.104647657319984\\
0.25	0.10865754336078\\
0.26	0.112740920663364\\
0.27	0.116895834763032\\
0.28	0.121120502912208\\
0.29	0.125413296720431\\
0.3	0.129772727249175\\
0.31	0.134197432155839\\
0.32	0.138686164560209\\
0.33	0.143237783368386\\
0.34	0.147851244837815\\
0.35	0.15252559520566\\
0.36	0.157259964233718\\
0.37	0.162053559548082\\
0.38	0.166905661671963\\
0.39	0.171815619666798\\
0.4	0.176782847310359\\
0.41	0.181806819751989\\
0.42	0.186887070594584\\
0.43	0.192023189360893\\
0.44	0.197214819308571\\
0.45	0.202461655564139\\
0.46	0.207763443551121\\
0.47	0.213119977691957\\
0.48	0.218531100367209\\
0.49	0.223996701119093\\
0.5	0.229516716089483\\
0.51	0.235091127685584\\
0.52	0.240719964469192\\
0.53	0.246403301268217\\
0.54	0.252141259511798\\
0.55	0.257934007793081\\
0.56	0.263781762666484\\
0.57	0.269684789689264\\
0.58	0.275643404720393\\
0.59	0.281657975493225\\
0.6	0.287728923482301\\
0.61	0.293856726089112\\
0.62	0.300041919176568\\
0.63	0.306285099987831\\
0.64	0.31258693049186\\
0.65	0.318948141206101\\
0.66	0.32536953555619\\
0.67	0.331851994843921\\
0.68	0.338396483908387\\
0.69	0.345004057581889\\
0.7	0.351675868062342\\
0.71	0.358413173349092\\
0.72	0.365217346919779\\
0.73	0.372089888864709\\
0.74	0.379032438743671\\
0.75	0.386046790491962\\
0.76	0.393134909781208\\
0.77	0.40029895434268\\
0.78	0.407541297893754\\
0.79	0.414864558483727\\
0.8	0.422271632309211\\
0.81	0.429765734365585\\
0.82	0.437350447733935\\
0.83	0.445029783905089\\
0.84	0.452808257392972\\
0.85	0.460690979114365\\
0.86	0.468683774810969\\
0.87	0.476793337493167\\
0.88	0.485027427053216\\
0.89	0.49339513681344\\
0.9	0.501907257640636\\
0.91	0.51057678880768\\
0.92	0.519419677939939\\
0.93	0.528455934998272\\
0.94	0.537711391697555\\
0.95	0.547220655501488\\
0.96	0.557032487623561\\
0.97	0.567220767393962\\
0.98	0.577911040467731\\
0.99	0.589367821114592\\
};
\addlegendentry{$\pz = 0.3$}
\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.01	0.0657174560757192\\
0.02	0.0650668377536445\\
0.03	0.0651827052497418\\
0.04	0.0658005515468187\\
0.05	0.0667948382415018\\
0.06	0.0680916932548303\\
0.07	0.0696423626245428\\
0.08	0.0714122461386038\\
0.09	0.0733755193346708\\
0.1	0.075512179505719\\
0.11	0.0778062862819597\\
0.12	0.080244847648264\\
0.13	0.082817079998192\\
0.14	0.0855138972728229\\
0.15	0.0883275468467888\\
0.16	0.0912513429805095\\
0.17	0.0942794672074418\\
0.18	0.0974068158907651\\
0.19	0.10062888180174\\
0.2	0.103941660740407\\
0.21	0.107341576922654\\
0.22	0.110825422656641\\
0.23	0.114390309056292\\
0.24	0.118033625390287\\
0.25	0.121753005267121\\
0.26	0.125546298289733\\
0.27	0.129411546129482\\
0.28	0.133346962203295\\
0.29	0.13735091431329\\
0.3	0.141421909741211\\
0.31	0.14555858239205\\
0.32	0.149759681660152\\
0.33	0.154024062752783\\
0.34	0.158350678254805\\
0.35	0.162738570756702\\
0.36	0.167186866399153\\
0.37	0.171694769212353\\
0.38	0.176261556148508\\
0.39	0.180886572722606\\
0.4	0.185569229190206\\
0.41	0.190308997202355\\
0.42	0.195105406887243\\
0.43	0.199958044316209\\
0.44	0.204866549318471\\
0.45	0.209830613614792\\
0.46	0.214849979245315\\
0.47	0.219924437271169\\
0.48	0.225053826733407\\
0.49	0.230238033856228\\
0.5	0.23547699148471\\
0.51	0.240770678750196\\
0.52	0.246119120959281\\
0.53	0.251522389705056\\
0.54	0.256980603201962\\
0.55	0.262493926848296\\
0.56	0.268062574023208\\
0.57	0.273686807128021\\
0.58	0.279366938884842\\
0.59	0.28510333390897\\
0.6	0.290896410575468\\
0.61	0.296746643204661\\
0.62	0.302654564596375\\
0.63	0.308620768948514\\
0.64	0.314645915202381\\
0.65	0.320730730865127\\
0.66	0.326876016369218\\
0.67	0.333082650040176\\
0.68	0.339351593757499\\
0.69	0.345683899410328\\
0.7	0.35208071626966\\
0.71	0.358543299423912\\
0.72	0.365073019455594\\
0.73	0.37167137357545\\
0.74	0.378339998479078\\
0.75	0.385080685252727\\
0.76	0.391895396733934\\
0.77	0.39878628783461\\
0.78	0.405755729467316\\
0.79	0.412806336890875\\
0.8	0.419941003525567\\
0.81	0.427162941604372\\
0.82	0.434475731459744\\
0.83	0.441883381847429\\
0.84	0.449390404559643\\
0.85	0.457001907804638\\
0.86	0.464723714628589\\
0.87	0.472562515359158\\
0.88	0.480526067218516\\
0.89	0.48862346087135\\
0.9	0.496865484539101\\
0.91	0.505265134861373\\
0.92	0.513838356842194\\
0.93	0.522605157832826\\
0.94	0.531591366950136\\
0.95	0.540831589071213\\
0.96	0.550374582834185\\
0.97	0.56029422500495\\
0.98	0.570716058685169\\
0.99	0.581904595601934\\
};
\addlegendentry{$\pz = 0.4$}
\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.01	0.0893679238236951\\
0.02	0.0884476069100479\\
0.03	0.0882939868980097\\
0.04	0.0886425541723788\\
0.05	0.0893677677431737\\
0.06	0.0903957529560695\\
0.07	0.0916777532845132\\
0.08	0.0931791659630967\\
0.09	0.0948741639868391\\
0.1	0.0967427421166773\\
0.11	0.0987689574612003\\
0.12	0.100939815493933\\
0.13	0.103244530107194\\
0.14	0.10567401275078\\
0.15	0.108220508317839\\
0.16	0.110877328596961\\
0.17	0.113638652659263\\
0.18	0.116499374414937\\
0.19	0.119454984191449\\
0.2	0.122501475354102\\
0.21	0.125635269692946\\
0.22	0.128853157099067\\
0.23	0.132152246277925\\
0.24	0.135529924098213\\
0.25	0.138983821776767\\
0.26	0.142511786533061\\
0.27	0.14611185766304\\
0.28	0.149782246216132\\
0.29	0.153521317634729\\
0.3	0.157327576848491\\
0.31	0.161199655417835\\
0.32	0.165136300399895\\
0.33	0.169136364671972\\
0.34	0.173198798496069\\
0.35	0.177322642146778\\
0.36	0.181507019455741\\
0.37	0.18575113215083\\
0.38	0.19005425488851\\
0.39	0.194415730894495\\
0.4	0.198834968141399\\
0.41	0.203311436003534\\
0.42	0.207844662338438\\
0.43	0.212434230952756\\
0.44	0.217079779416848\\
0.45	0.221780997198329\\
0.46	0.226537624089784\\
0.47	0.231349448910263\\
0.48	0.236216308464079\\
0.49	0.241138086743922\\
0.5	0.246114714368475\\
0.51	0.251146168247675\\
0.52	0.256232471471586\\
0.53	0.261373693421525\\
0.54	0.266569950104801\\
0.55	0.271821404717097\\
0.56	0.277128268439369\\
0.57	0.282490801479032\\
0.58	0.287909314368468\\
0.59	0.293384169537318\\
0.6	0.298915783178936\\
0.61	0.304504627435785\\
0.62	0.310151232933552\\
0.63	0.315856191699627\\
0.64	0.321620160508292\\
0.65	0.327443864703082\\
0.66	0.333328102556126\\
0.67	0.339273750235782\\
0.68	0.345281767467459\\
0.69	0.351353203989152\\
0.7	0.357489206923562\\
0.71	0.363691029213553\\
0.72	0.369960039298709\\
0.73	0.37629773224937\\
0.74	0.382705742623144\\
0.75	0.389185859370604\\
0.76	0.395740043195802\\
0.77	0.402370446879267\\
0.78	0.409079439204163\\
0.79	0.415869633301795\\
0.8	0.422743920466704\\
0.81	0.429705510807803\\
0.82	0.436757982535042\\
0.83	0.443905342283123\\
0.84	0.451152099724571\\
0.85	0.458503360949205\\
0.86	0.465964946885896\\
0.87	0.473543545746062\\
0.88	0.481246912636554\\
0.89	0.489084136107574\\
0.9	0.497066002266803\\
0.91	0.505205505640716\\
0.92	0.513518589120724\\
0.93	0.522025257945894\\
0.94	0.530751339121201\\
0.95	0.539731435412057\\
0.96	0.549014303345012\\
0.97	0.558673817574395\\
0.98	0.568835519090184\\
0.99	0.579763917507584\\
};
\addlegendentry{$\pz = 0.5$}
\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.01	0.117830760985936\\
0.02	0.116650295926002\\
0.03	0.116236534102831\\
0.04	0.116324963789331\\
0.05	0.116790041883842\\
0.06	0.117557891620463\\
0.07	0.118579754361068\\
0.08	0.119821025228566\\
0.09	0.121255875106093\\
0.1	0.122864296642385\\
0.11	0.124630344833418\\
0.12	0.126541023039581\\
0.13	0.128585543039439\\
0.14	0.1307548141683\\
0.15	0.133041079203999\\
0.16	0.135437647818868\\
0.17	0.137938696966736\\
0.18	0.14053911843935\\
0.19	0.143234400444492\\
0.2	0.146020534226418\\
0.21	0.148893939452675\\
0.22	0.151851403890281\\
0.23	0.154890034118955\\
0.24	0.158007214879877\\
0.25	0.161200575260485\\
0.26	0.164467960348867\\
0.27	0.167807407307489\\
0.28	0.171217125050097\\
0.29	0.174695476881096\\
0.3	0.178240965589741\\
0.31	0.181852220593525\\
0.32	0.185527986804025\\
0.33	0.18926711495025\\
0.34	0.193068553143057\\
0.35	0.196931339502948\\
0.36	0.200854595704399\\
0.37	0.204837521314946\\
0.38	0.208879388827437\\
0.39	0.212979539300571\\
0.4	0.217137378536443\\
0.41	0.221352373735225\\
0.42	0.225624050576593\\
0.43	0.229951990685485\\
0.44	0.234335829446604\\
0.45	0.238775254137838\\
0.46	0.243270002357868\\
0.47	0.247819860727542\\
0.48	0.252424663848562\\
0.49	0.257084293506491\\
0.5	0.261798678108234\\
0.51	0.266567792347198\\
0.52	0.27139165709204\\
0.53	0.276270339497681\\
0.54	0.281203953339924\\
0.55	0.286192659577715\\
0.56	0.291236667149922\\
0.57	0.296336234016405\\
0.58	0.301491668456401\\
0.59	0.306703330640691\\
0.6	0.311971634497939\\
0.61	0.31729704989995\\
0.62	0.32268010519568\\
0.63	0.32812139012957\\
0.64	0.333621559186631\\
0.65	0.339181335414658\\
0.66	0.344801514783455\\
0.67	0.350482971152344\\
0.68	0.356226661930842\\
0.69	0.362033634534084\\
0.7	0.367905033754806\\
0.71	0.373842110198661\\
0.72	0.37984622996066\\
0.73	0.385918885759056\\
0.74	0.392061709791734\\
0.75	0.398276488641766\\
0.76	0.40456518063779\\
0.77	0.410929936176871\\
0.78	0.417373121650512\\
0.79	0.423897347790033\\
0.8	0.430505503481514\\
0.81	0.437200796416788\\
0.82	0.443986802379972\\
0.83	0.450867525571024\\
0.84	0.457847473218682\\
0.85	0.464931748959771\\
0.86	0.472126171260828\\
0.87	0.479437425861438\\
0.88	0.486873265386969\\
0.89	0.494442775896336\\
0.9	0.502156740995988\\
0.91	0.510028152701045\\
0.92	0.518072951381302\\
0.93	0.526311139743779\\
0.94	0.534768542250823\\
0.95	0.543479759114466\\
0.96	0.552493544296973\\
0.97	0.5618837698773\\
0.98	0.571775974258826\\
0.99	0.582434664458737\\
};
\addlegendentry{$\pz = 0.6$}
\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.01	0.153523833705117\\
0.02	0.152075091521751\\
0.03	0.151392856912017\\
0.04	0.15121261560619\\
0.05	0.151408821949232\\
0.06	0.151907596610953\\
0.07	0.152660178377862\\
0.08	0.153631959786265\\
0.09	0.154797109121278\\
0.1	0.156135616422047\\
0.11	0.157631534063203\\
0.12	0.159271862771873\\
0.13	0.161045811681255\\
0.14	0.162944287469029\\
0.15	0.164959530242937\\
0.16	0.167084846992596\\
0.17	0.169314411976303\\
0.18	0.171643114277281\\
0.19	0.1740664393816\\
0.2	0.176580375798439\\
0.21	0.179181340446701\\
0.22	0.181866118331018\\
0.23	0.184631813254773\\
0.24	0.187475807168671\\
0.25	0.190395726355331\\
0.26	0.19338941308349\\
0.27	0.196454901681515\\
0.28	0.199590398214114\\
0.29	0.202794263121491\\
0.3	0.206064996313349\\
0.31	0.209401224312041\\
0.32	0.212801689118228\\
0.33	0.216265238533984\\
0.34	0.21979081772702\\
0.35	0.223377461858234\\
0.36	0.227024289625838\\
0.37	0.230730497604192\\
0.38	0.234495355275852\\
0.39	0.238318200671859\\
0.4	0.242198436549053\\
0.41	0.246135527044518\\
0.42	0.250128994756768\\
0.43	0.254178418211259\\
0.44	0.258283429674639\\
0.45	0.262443713287939\\
0.46	0.266659003493894\\
0.47	0.270929083738092\\
0.48	0.275253785427387\\
0.49	0.279632987132638\\
0.5	0.284066614025934\\
0.51	0.288554637545482\\
0.52	0.293097075284076\\
0.53	0.29769399109984\\
0.54	0.302345495450561\\
0.55	0.307051745955675\\
0.56	0.31181294819274\\
0.57	0.316629356738238\\
0.58	0.321501276465643\\
0.59	0.326429064117304\\
0.6	0.331413130170466\\
0.61	0.336453941022237\\
0.62	0.341552021523274\\
0.63	0.346707957895805\\
0.64	0.351922401078393\\
0.65	0.357196070547824\\
0.66	0.362529758678009\\
0.67	0.367924335707149\\
0.68	0.373380755398082\\
0.69	0.378900061493362\\
0.7	0.384483395086885\\
0.71	0.390132003058867\\
0.72	0.395847247751911\\
0.73	0.401630618104542\\
0.74	0.407483742507219\\
0.75	0.413408403707521\\
0.76	0.419406556170148\\
0.77	0.425480346399391\\
0.78	0.431632136864764\\
0.79	0.437864534345972\\
0.8	0.444180423747469\\
0.81	0.450583008749031\\
0.82	0.457075861091881\\
0.83	0.463662980901822\\
0.84	0.470348871301751\\
0.85	0.477138631790532\\
0.86	0.484038076664189\\
0.87	0.491053887458783\\
0.88	0.498193812562711\\
0.89	0.505466933764001\\
0.9	0.512884030363828\\
0.91	0.520458090037191\\
0.92	0.528205048778424\\
0.93	0.536144904883264\\
0.94	0.544303478366457\\
0.95	0.552715364955608\\
0.96	0.561429314091218\\
0.97	0.570519193292632\\
0.98	0.580110536365224\\
0.99	0.590467845689268\\
};
\addlegendentry{$\pz = 0.7$}
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	0.201402681057124\\
0.02	0.19965612744524\\
0.03	0.198675589088096\\
0.04	0.198196547268364\\
0.05	0.198093451846578\\
0.06	0.19829241897079\\
0.07	0.19874468286789\\
0.08	0.199415631476183\\
0.09	0.200279428443873\\
0.1	0.201316059133716\\
0.11	0.202509571203944\\
0.12	0.2038469606247\\
0.13	0.205317431731048\\
0.14	0.206911886360795\\
0.15	0.208622559739488\\
0.16	0.210442753931625\\
0.17	0.212366638226847\\
0.18	0.21438909669556\\
0.19	0.21650560976624\\
0.2	0.218712160845032\\
0.21	0.221005161701739\\
0.22	0.223381392145135\\
0.23	0.225837950735337\\
0.24	0.228372214131677\\
0.25	0.230981803276605\\
0.26	0.233664555049175\\
0.27	0.236418498337842\\
0.28	0.239241833716437\\
0.29	0.242132916082576\\
0.3	0.245090239750901\\
0.31	0.248112425595463\\
0.32	0.251198209914589\\
0.33	0.254346434753187\\
0.34	0.257556039466162\\
0.35	0.260826053345125\\
0.36	0.264155589161689\\
0.37	0.267543837505436\\
0.38	0.270990061815096\\
0.39	0.274493594017937\\
0.4	0.278053830706188\\
0.41	0.281670229790547\\
0.42	0.285342307580435\\
0.43	0.289069636248544\\
0.44	0.292851841644128\\
0.45	0.296688601425178\\
0.46	0.300579643484756\\
0.47	0.304524744651098\\
0.48	0.308523729644983\\
0.49	0.312576470281404\\
0.5	0.316682884905705\\
0.51	0.32084293805735\\
0.52	0.325056640357276\\
0.53	0.329324048617468\\
0.54	0.333645266174128\\
0.55	0.338020443448456\\
0.56	0.342449778741911\\
0.57	0.346933519275754\\
0.58	0.351471962487861\\
0.59	0.356065457603304\\
0.6	0.360714407499056\\
0.61	0.365419270887607\\
0.62	0.370180564849282\\
0.63	0.374998867748862\\
0.64	0.379874822578918\\
0.65	0.38480914078024\\
0.66	0.389802606599259\\
0.67	0.394856082053685\\
0.68	0.399970512591314\\
0.69	0.405146933543521\\
0.7	0.410386477495278\\
0.71	0.415690382718483\\
0.72	0.421060002846346\\
0.73	0.426496818005206\\
0.74	0.432002447668796\\
0.75	0.437578665561639\\
0.76	0.443227417017215\\
0.77	0.448950839298576\\
0.78	0.454751285522062\\
0.79	0.460631353000326\\
0.8	0.466593917054902\\
0.81	0.472642171664748\\
0.82	0.478779678750287\\
0.83	0.485010428494424\\
0.84	0.491338913952886\\
0.85	0.497770224430881\\
0.86	0.50431016390202\\
0.87	0.510965403448879\\
0.88	0.517743680872925\\
0.89	0.52465406723939\\
0.9	0.531707330988307\\
0.91	0.538916448792652\\
0.92	0.546297345501259\\
0.93	0.553870008118241\\
0.94	0.561660245217869\\
0.95	0.569702640935659\\
0.96	0.578045932965553\\
0.97	0.586763976922964\\
0.98	0.595982294548979\\
0.99	0.605965375996178\\
};
\addlegendentry{$\pz = 0.8$}
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.01	0.274662052549397\\
0.02	0.272549502796638\\
0.03	0.271201836842784\\
0.04	0.270354524530038\\
0.05	0.269882004126844\\
0.06	0.269710380034694\\
0.07	0.269790874576546\\
0.08	0.27008886362642\\
0.09	0.270578498604824\\
0.1	0.271239752480297\\
0.11	0.272056660347129\\
0.12	0.273016205438515\\
0.13	0.274107579176222\\
0.14	0.275321670304963\\
0.15	0.276650700773882\\
0.16	0.278087959184151\\
0.17	0.279627601171468\\
0.18	0.28126449695789\\
0.19	0.282994112925248\\
0.2	0.284812418230769\\
0.21	0.28671581018898\\
0.22	0.288701053942833\\
0.23	0.290765233171782\\
0.24	0.292905709435247\\
0.25	0.295120088352005\\
0.26	0.297406191249025\\
0.27	0.299762031229519\\
0.28	0.302185792844021\\
0.29	0.304675814723794\\
0.3	0.307230574668906\\
0.31	0.309848676785345\\
0.32	0.312528840344443\\
0.33	0.315269890099611\\
0.34	0.318070747844025\\
0.35	0.320930425031449\\
0.36	0.323848016313479\\
0.37	0.326822693871305\\
0.38	0.329853702440476\\
0.39	0.332940354943749\\
0.4	0.336082028660727\\
0.41	0.339278161874438\\
0.42	0.342528250944424\\
0.43	0.345831847763955\\
0.44	0.349188557565725\\
0.45	0.352598037046263\\
0.46	0.356059992784226\\
0.47	0.359574179932264\\
0.48	0.363140401165873\\
0.49	0.366758505876319\\
0.5	0.370428389597743\\
0.51	0.374149993661647\\
0.52	0.377923305074652\\
0.53	0.381748356618213\\
0.54	0.385625227171593\\
0.55	0.389554042262154\\
0.56	0.393534974849781\\
0.57	0.39756824635526\\
0.58	0.401654127945555\\
0.59	0.405792942092499\\
0.6	0.409985064425203\\
0.61	0.414230925901004\\
0.62	0.418531015324668\\
0.63	0.422885882251489\\
0.64	0.427296140316633\\
0.65	0.431762471041126\\
0.66	0.436285628174319\\
0.67	0.440866442644093\\
0.68	0.445505828199681\\
0.69	0.450204787848627\\
0.7	0.454964421209706\\
0.71	0.459785932928537\\
0.72	0.46467064233364\\
0.73	0.469619994549272\\
0.74	0.47463557333001\\
0.75	0.479719115943774\\
0.76	0.484872530508866\\
0.77	0.490097916292679\\
0.78	0.495397587612694\\
0.79	0.500774102155944\\
0.8	0.506230294767113\\
0.81	0.511769318071694\\
0.82	0.517394691733666\\
0.83	0.523110362749124\\
0.84	0.528920780028161\\
0.85	0.534830987741947\\
0.86	0.540846743710897\\
0.87	0.546974671813243\\
0.88	0.55322246156167\\
0.89	0.559599134613546\\
0.9	0.566115408845881\\
0.91	0.572784209175887\\
0.92	0.579621407464732\\
0.93	0.586646936456143\\
0.94	0.593886549148707\\
0.95	0.601374772742546\\
0.96	0.609160286590139\\
0.97	0.617316886510959\\
0.98	0.625970032945117\\
0.99	0.635384153186337\\
};
\addlegendentry{$\pz = 0.9$}
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.2	0.0787549507612191\\
0.3	0.129772727249175\\
0.4	0.185569229190206\\
0.5	0.246114714368475\\
0.6	0.311971634497939\\
0.7	0.384483395086885\\
0.8	0.466593917054902\\
0.9	0.566115408845881\\
};
\end{axis}
\end{tikzpicture}%


==> Average_sparsity.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\pnz$},
ymin=0.1,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={Average Sparsity},
axis background/.style={fill=white},
title style={font=\bfseries},
]
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.01	0.180548387096774\\
0.02	0.181047898338221\\
0.03	0.181547409579668\\
0.04	0.182046920821114\\
0.05	0.182546432062561\\
0.06	0.183045943304008\\
0.07	0.183545454545455\\
0.08	0.184044965786901\\
0.09	0.184544477028348\\
0.1	0.185043988269795\\
0.11	0.185543499511241\\
0.12	0.186043010752688\\
0.13	0.186542521994135\\
0.14	0.187042033235582\\
0.15	0.187541544477028\\
0.16	0.188041055718475\\
0.17	0.188540566959922\\
0.18	0.189040078201369\\
0.19	0.189539589442815\\
0.2	0.190039100684262\\
0.21	0.190538611925709\\
0.22	0.191038123167155\\
0.23	0.191537634408602\\
0.24	0.192037145650049\\
0.25	0.192536656891496\\
0.26	0.193036168132942\\
0.27	0.193535679374389\\
0.28	0.194035190615836\\
0.29	0.194534701857283\\
0.3	0.195034213098729\\
0.31	0.195533724340176\\
0.32	0.196033235581623\\
0.33	0.196532746823069\\
0.34	0.197032258064516\\
0.35	0.197531769305963\\
0.36	0.19803128054741\\
0.37	0.198530791788856\\
0.38	0.199030303030303\\
0.39	0.19952981427175\\
0.4	0.200029325513196\\
0.41	0.200528836754643\\
0.42	0.20102834799609\\
0.43	0.201527859237537\\
0.44	0.202027370478983\\
0.45	0.20252688172043\\
0.46	0.203026392961877\\
0.47	0.203525904203324\\
0.48	0.20402541544477\\
0.49	0.204524926686217\\
0.5	0.205024437927664\\
0.51	0.20552394916911\\
0.52	0.206023460410557\\
0.53	0.206522971652004\\
0.54	0.207022482893451\\
0.55	0.207521994134897\\
0.56	0.208021505376344\\
0.57	0.208521016617791\\
0.58	0.209020527859238\\
0.59	0.209520039100684\\
0.6	0.210019550342131\\
0.61	0.210519061583578\\
0.62	0.211018572825024\\
0.63	0.211518084066471\\
0.64	0.212017595307918\\
0.65	0.212517106549365\\
0.66	0.213016617790811\\
0.67	0.213516129032258\\
0.68	0.214015640273705\\
0.69	0.214515151515152\\
0.7	0.215014662756598\\
0.71	0.215514173998045\\
0.72	0.216013685239492\\
0.73	0.216513196480938\\
0.74	0.217012707722385\\
0.75	0.217512218963832\\
0.76	0.218011730205279\\
0.77	0.218511241446725\\
0.78	0.219010752688172\\
0.79	0.219510263929619\\
0.8	0.220009775171065\\
0.81	0.220509286412512\\
0.82	0.221008797653959\\
0.83	0.221508308895406\\
0.84	0.222007820136852\\
0.85	0.222507331378299\\
0.86	0.223006842619746\\
0.87	0.223506353861193\\
0.88	0.224005865102639\\
0.89	0.224505376344086\\
0.9	0.225004887585533\\
0.91	0.225504398826979\\
0.92	0.226003910068426\\
0.93	0.226503421309873\\
0.94	0.22700293255132\\
0.95	0.227502443792766\\
0.96	0.228001955034213\\
0.97	0.22850146627566\\
0.98	0.229000977517107\\
0.99	0.229500488758553\\
};

\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.01	0.270548387096774\\
0.02	0.271047898338221\\
0.03	0.271547409579668\\
0.04	0.272046920821114\\
0.05	0.272546432062561\\
0.06	0.273045943304008\\
0.07	0.273545454545455\\
0.08	0.274044965786901\\
0.09	0.274544477028348\\
0.1	0.275043988269795\\
0.11	0.275543499511242\\
0.12	0.276043010752688\\
0.13	0.276542521994135\\
0.14	0.277042033235582\\
0.15	0.277541544477028\\
0.16	0.278041055718475\\
0.17	0.278540566959922\\
0.18	0.279040078201369\\
0.19	0.279539589442815\\
0.2	0.280039100684262\\
0.21	0.280538611925709\\
0.22	0.281038123167155\\
0.23	0.281537634408602\\
0.24	0.282037145650049\\
0.25	0.282536656891496\\
0.26	0.283036168132942\\
0.27	0.283535679374389\\
0.28	0.284035190615836\\
0.29	0.284534701857283\\
0.3	0.285034213098729\\
0.31	0.285533724340176\\
0.32	0.286033235581623\\
0.33	0.286532746823069\\
0.34	0.287032258064516\\
0.35	0.287531769305963\\
0.36	0.28803128054741\\
0.37	0.288530791788856\\
0.38	0.289030303030303\\
0.39	0.28952981427175\\
0.4	0.290029325513197\\
0.41	0.290528836754643\\
0.42	0.29102834799609\\
0.43	0.291527859237537\\
0.44	0.292027370478983\\
0.45	0.29252688172043\\
0.46	0.293026392961877\\
0.47	0.293525904203324\\
0.48	0.29402541544477\\
0.49	0.294524926686217\\
0.5	0.295024437927664\\
0.51	0.295523949169111\\
0.52	0.296023460410557\\
0.53	0.296522971652004\\
0.54	0.297022482893451\\
0.55	0.297521994134897\\
0.56	0.298021505376344\\
0.57	0.298521016617791\\
0.58	0.299020527859238\\
0.59	0.299520039100684\\
0.6	0.300019550342131\\
0.61	0.300519061583578\\
0.62	0.301018572825024\\
0.63	0.301518084066471\\
0.64	0.302017595307918\\
0.65	0.302517106549365\\
0.66	0.303016617790811\\
0.67	0.303516129032258\\
0.68	0.304015640273705\\
0.69	0.304515151515152\\
0.7	0.305014662756598\\
0.71	0.305514173998045\\
0.72	0.306013685239492\\
0.73	0.306513196480938\\
0.74	0.307012707722385\\
0.75	0.307512218963832\\
0.76	0.308011730205279\\
0.77	0.308511241446725\\
0.78	0.309010752688172\\
0.79	0.309510263929619\\
0.8	0.310009775171066\\
0.81	0.310509286412512\\
0.82	0.311008797653959\\
0.83	0.311508308895406\\
0.84	0.312007820136852\\
0.85	0.312507331378299\\
0.86	0.313006842619746\\
0.87	0.313506353861193\\
0.88	0.314005865102639\\
0.89	0.314505376344086\\
0.9	0.315004887585533\\
0.91	0.31550439882698\\
0.92	0.316003910068426\\
0.93	0.316503421309873\\
0.94	0.31700293255132\\
0.95	0.317502443792766\\
0.96	0.318001955034213\\
0.97	0.31850146627566\\
0.98	0.319000977517107\\
0.99	0.319500488758553\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.01	0.360548387096774\\
0.02	0.361047898338221\\
0.03	0.361547409579668\\
0.04	0.362046920821114\\
0.05	0.362546432062561\\
0.06	0.363045943304008\\
0.07	0.363545454545455\\
0.08	0.364044965786901\\
0.09	0.364544477028348\\
0.1	0.365043988269795\\
0.11	0.365543499511241\\
0.12	0.366043010752688\\
0.13	0.366542521994135\\
0.14	0.367042033235582\\
0.15	0.367541544477028\\
0.16	0.368041055718475\\
0.17	0.368540566959922\\
0.18	0.369040078201369\\
0.19	0.369539589442815\\
0.2	0.370039100684262\\
0.21	0.370538611925709\\
0.22	0.371038123167155\\
0.23	0.371537634408602\\
0.24	0.372037145650049\\
0.25	0.372536656891496\\
0.26	0.373036168132942\\
0.27	0.373535679374389\\
0.28	0.374035190615836\\
0.29	0.374534701857283\\
0.3	0.375034213098729\\
0.31	0.375533724340176\\
0.32	0.376033235581623\\
0.33	0.376532746823069\\
0.34	0.377032258064516\\
0.35	0.377531769305963\\
0.36	0.37803128054741\\
0.37	0.378530791788856\\
0.38	0.379030303030303\\
0.39	0.37952981427175\\
0.4	0.380029325513197\\
0.41	0.380528836754643\\
0.42	0.38102834799609\\
0.43	0.381527859237537\\
0.44	0.382027370478983\\
0.45	0.38252688172043\\
0.46	0.383026392961877\\
0.47	0.383525904203324\\
0.48	0.38402541544477\\
0.49	0.384524926686217\\
0.5	0.385024437927664\\
0.51	0.38552394916911\\
0.52	0.386023460410557\\
0.53	0.386522971652004\\
0.54	0.387022482893451\\
0.55	0.387521994134897\\
0.56	0.388021505376344\\
0.57	0.388521016617791\\
0.58	0.389020527859238\\
0.59	0.389520039100684\\
0.6	0.390019550342131\\
0.61	0.390519061583578\\
0.62	0.391018572825025\\
0.63	0.391518084066471\\
0.64	0.392017595307918\\
0.65	0.392517106549365\\
0.66	0.393016617790811\\
0.67	0.393516129032258\\
0.68	0.394015640273705\\
0.69	0.394515151515152\\
0.7	0.395014662756598\\
0.71	0.395514173998045\\
0.72	0.396013685239492\\
0.73	0.396513196480938\\
0.74	0.397012707722385\\
0.75	0.397512218963832\\
0.76	0.398011730205279\\
0.77	0.398511241446725\\
0.78	0.399010752688172\\
0.79	0.399510263929619\\
0.8	0.400009775171066\\
0.81	0.400509286412512\\
0.82	0.401008797653959\\
0.83	0.401508308895406\\
0.84	0.402007820136852\\
0.85	0.402507331378299\\
0.86	0.403006842619746\\
0.87	0.403506353861193\\
0.88	0.404005865102639\\
0.89	0.404505376344086\\
0.9	0.405004887585533\\
0.91	0.40550439882698\\
0.92	0.406003910068426\\
0.93	0.406503421309873\\
0.94	0.40700293255132\\
0.95	0.407502443792766\\
0.96	0.408001955034213\\
0.97	0.40850146627566\\
0.98	0.409000977517107\\
0.99	0.409500488758553\\
};

\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.01	0.450548387096774\\
0.02	0.451047898338221\\
0.03	0.451547409579668\\
0.04	0.452046920821114\\
0.05	0.452546432062561\\
0.06	0.453045943304008\\
0.07	0.453545454545455\\
0.08	0.454044965786901\\
0.09	0.454544477028348\\
0.1	0.455043988269795\\
0.11	0.455543499511241\\
0.12	0.456043010752688\\
0.13	0.456542521994135\\
0.14	0.457042033235582\\
0.15	0.457541544477028\\
0.16	0.458041055718475\\
0.17	0.458540566959922\\
0.18	0.459040078201368\\
0.19	0.459539589442815\\
0.2	0.460039100684262\\
0.21	0.460538611925709\\
0.22	0.461038123167155\\
0.23	0.461537634408602\\
0.24	0.462037145650049\\
0.25	0.462536656891496\\
0.26	0.463036168132942\\
0.27	0.463535679374389\\
0.28	0.464035190615836\\
0.29	0.464534701857283\\
0.3	0.465034213098729\\
0.31	0.465533724340176\\
0.32	0.466033235581623\\
0.33	0.466532746823069\\
0.34	0.467032258064516\\
0.35	0.467531769305963\\
0.36	0.46803128054741\\
0.37	0.468530791788856\\
0.38	0.469030303030303\\
0.39	0.46952981427175\\
0.4	0.470029325513196\\
0.41	0.470528836754643\\
0.42	0.47102834799609\\
0.43	0.471527859237537\\
0.44	0.472027370478983\\
0.45	0.47252688172043\\
0.46	0.473026392961877\\
0.47	0.473525904203324\\
0.48	0.47402541544477\\
0.49	0.474524926686217\\
0.5	0.475024437927664\\
0.51	0.47552394916911\\
0.52	0.476023460410557\\
0.53	0.476522971652004\\
0.54	0.477022482893451\\
0.55	0.477521994134897\\
0.56	0.478021505376344\\
0.57	0.478521016617791\\
0.58	0.479020527859238\\
0.59	0.479520039100684\\
0.6	0.480019550342131\\
0.61	0.480519061583578\\
0.62	0.481018572825024\\
0.63	0.481518084066471\\
0.64	0.482017595307918\\
0.65	0.482517106549365\\
0.66	0.483016617790811\\
0.67	0.483516129032258\\
0.68	0.484015640273705\\
0.69	0.484515151515152\\
0.7	0.485014662756598\\
0.71	0.485514173998045\\
0.72	0.486013685239492\\
0.73	0.486513196480938\\
0.74	0.487012707722385\\
0.75	0.487512218963832\\
0.76	0.488011730205279\\
0.77	0.488511241446725\\
0.78	0.489010752688172\\
0.79	0.489510263929619\\
0.8	0.490009775171065\\
0.81	0.490509286412512\\
0.82	0.491008797653959\\
0.83	0.491508308895406\\
0.84	0.492007820136852\\
0.85	0.492507331378299\\
0.86	0.493006842619746\\
0.87	0.493506353861193\\
0.88	0.494005865102639\\
0.89	0.494505376344086\\
0.9	0.495004887585533\\
0.91	0.495504398826979\\
0.92	0.496003910068426\\
0.93	0.496503421309873\\
0.94	0.49700293255132\\
0.95	0.497502443792766\\
0.96	0.498001955034213\\
0.97	0.49850146627566\\
0.98	0.499000977517107\\
0.99	0.499500488758553\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.01	0.540548387096774\\
0.02	0.541047898338221\\
0.03	0.541547409579668\\
0.04	0.542046920821114\\
0.05	0.542546432062561\\
0.06	0.543045943304008\\
0.07	0.543545454545455\\
0.08	0.544044965786901\\
0.09	0.544544477028348\\
0.1	0.545043988269795\\
0.11	0.545543499511241\\
0.12	0.546043010752688\\
0.13	0.546542521994135\\
0.14	0.547042033235582\\
0.15	0.547541544477028\\
0.16	0.548041055718475\\
0.17	0.548540566959922\\
0.18	0.549040078201368\\
0.19	0.549539589442815\\
0.2	0.550039100684262\\
0.21	0.550538611925709\\
0.22	0.551038123167156\\
0.23	0.551537634408602\\
0.24	0.552037145650049\\
0.25	0.552536656891496\\
0.26	0.553036168132942\\
0.27	0.553535679374389\\
0.28	0.554035190615836\\
0.29	0.554534701857282\\
0.3	0.555034213098729\\
0.31	0.555533724340176\\
0.32	0.556033235581623\\
0.33	0.556532746823069\\
0.34	0.557032258064516\\
0.35	0.557531769305963\\
0.36	0.55803128054741\\
0.37	0.558530791788856\\
0.38	0.559030303030303\\
0.39	0.55952981427175\\
0.4	0.560029325513197\\
0.41	0.560528836754643\\
0.42	0.56102834799609\\
0.43	0.561527859237537\\
0.44	0.562027370478983\\
0.45	0.56252688172043\\
0.46	0.563026392961877\\
0.47	0.563525904203324\\
0.48	0.56402541544477\\
0.49	0.564524926686217\\
0.5	0.565024437927664\\
0.51	0.56552394916911\\
0.52	0.566023460410557\\
0.53	0.566522971652004\\
0.54	0.567022482893451\\
0.55	0.567521994134897\\
0.56	0.568021505376344\\
0.57	0.568521016617791\\
0.58	0.569020527859238\\
0.59	0.569520039100684\\
0.6	0.570019550342131\\
0.61	0.570519061583578\\
0.62	0.571018572825024\\
0.63	0.571518084066471\\
0.64	0.572017595307918\\
0.65	0.572517106549365\\
0.66	0.573016617790811\\
0.67	0.573516129032258\\
0.68	0.574015640273705\\
0.69	0.574515151515152\\
0.7	0.575014662756598\\
0.71	0.575514173998045\\
0.72	0.576013685239492\\
0.73	0.576513196480938\\
0.74	0.577012707722385\\
0.75	0.577512218963832\\
0.76	0.578011730205279\\
0.77	0.578511241446725\\
0.78	0.579010752688172\\
0.79	0.579510263929619\\
0.8	0.580009775171066\\
0.81	0.580509286412512\\
0.82	0.581008797653959\\
0.83	0.581508308895406\\
0.84	0.582007820136852\\
0.85	0.582507331378299\\
0.86	0.583006842619746\\
0.87	0.583506353861193\\
0.88	0.584005865102639\\
0.89	0.584505376344086\\
0.9	0.585004887585533\\
0.91	0.585504398826979\\
0.92	0.586003910068426\\
0.93	0.586503421309873\\
0.94	0.58700293255132\\
0.95	0.587502443792766\\
0.96	0.588001955034213\\
0.97	0.58850146627566\\
0.98	0.589000977517107\\
0.99	0.589500488758553\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.01	0.630548387096774\\
0.02	0.631047898338221\\
0.03	0.631547409579668\\
0.04	0.632046920821114\\
0.05	0.632546432062561\\
0.06	0.633045943304008\\
0.07	0.633545454545455\\
0.08	0.634044965786901\\
0.09	0.634544477028348\\
0.1	0.635043988269795\\
0.11	0.635543499511241\\
0.12	0.636043010752688\\
0.13	0.636542521994135\\
0.14	0.637042033235582\\
0.15	0.637541544477028\\
0.16	0.638041055718475\\
0.17	0.638540566959922\\
0.18	0.639040078201369\\
0.19	0.639539589442815\\
0.2	0.640039100684262\\
0.21	0.640538611925709\\
0.22	0.641038123167155\\
0.23	0.641537634408602\\
0.24	0.642037145650049\\
0.25	0.642536656891496\\
0.26	0.643036168132942\\
0.27	0.643535679374389\\
0.28	0.644035190615836\\
0.29	0.644534701857282\\
0.3	0.645034213098729\\
0.31	0.645533724340176\\
0.32	0.646033235581623\\
0.33	0.646532746823069\\
0.34	0.647032258064516\\
0.35	0.647531769305963\\
0.36	0.64803128054741\\
0.37	0.648530791788856\\
0.38	0.649030303030303\\
0.39	0.64952981427175\\
0.4	0.650029325513196\\
0.41	0.650528836754643\\
0.42	0.65102834799609\\
0.43	0.651527859237537\\
0.44	0.652027370478983\\
0.45	0.65252688172043\\
0.46	0.653026392961877\\
0.47	0.653525904203323\\
0.48	0.65402541544477\\
0.49	0.654524926686217\\
0.5	0.655024437927664\\
0.51	0.65552394916911\\
0.52	0.656023460410557\\
0.53	0.656522971652004\\
0.54	0.657022482893451\\
0.55	0.657521994134897\\
0.56	0.658021505376344\\
0.57	0.658521016617791\\
0.58	0.659020527859238\\
0.59	0.659520039100684\\
0.6	0.660019550342131\\
0.61	0.660519061583578\\
0.62	0.661018572825024\\
0.63	0.661518084066471\\
0.64	0.662017595307918\\
0.65	0.662517106549365\\
0.66	0.663016617790811\\
0.67	0.663516129032258\\
0.68	0.664015640273705\\
0.69	0.664515151515152\\
0.7	0.665014662756598\\
0.71	0.665514173998045\\
0.72	0.666013685239492\\
0.73	0.666513196480938\\
0.74	0.667012707722385\\
0.75	0.667512218963832\\
0.76	0.668011730205279\\
0.77	0.668511241446725\\
0.78	0.669010752688172\\
0.79	0.669510263929619\\
0.8	0.670009775171065\\
0.81	0.670509286412512\\
0.82	0.671008797653959\\
0.83	0.671508308895406\\
0.84	0.672007820136852\\
0.85	0.672507331378299\\
0.86	0.673006842619746\\
0.87	0.673506353861193\\
0.88	0.674005865102639\\
0.89	0.674505376344086\\
0.9	0.675004887585533\\
0.91	0.675504398826979\\
0.92	0.676003910068426\\
0.93	0.676503421309873\\
0.94	0.67700293255132\\
0.95	0.677502443792766\\
0.96	0.678001955034213\\
0.97	0.67850146627566\\
0.98	0.679000977517107\\
0.99	0.679500488758553\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.01	0.720548387096774\\
0.02	0.721047898338221\\
0.03	0.721547409579668\\
0.04	0.722046920821114\\
0.05	0.722546432062561\\
0.06	0.723045943304008\\
0.07	0.723545454545455\\
0.08	0.724044965786901\\
0.09	0.724544477028348\\
0.1	0.725043988269795\\
0.11	0.725543499511242\\
0.12	0.726043010752688\\
0.13	0.726542521994135\\
0.14	0.727042033235582\\
0.15	0.727541544477028\\
0.16	0.728041055718475\\
0.17	0.728540566959922\\
0.18	0.729040078201369\\
0.19	0.729539589442815\\
0.2	0.730039100684262\\
0.21	0.730538611925709\\
0.22	0.731038123167155\\
0.23	0.731537634408602\\
0.24	0.732037145650049\\
0.25	0.732536656891496\\
0.26	0.733036168132942\\
0.27	0.733535679374389\\
0.28	0.734035190615836\\
0.29	0.734534701857283\\
0.3	0.735034213098729\\
0.31	0.735533724340176\\
0.32	0.736033235581623\\
0.33	0.73653274682307\\
0.34	0.737032258064516\\
0.35	0.737531769305963\\
0.36	0.73803128054741\\
0.37	0.738530791788856\\
0.38	0.739030303030303\\
0.39	0.73952981427175\\
0.4	0.740029325513196\\
0.41	0.740528836754643\\
0.42	0.74102834799609\\
0.43	0.741527859237537\\
0.44	0.742027370478983\\
0.45	0.74252688172043\\
0.46	0.743026392961877\\
0.47	0.743525904203324\\
0.48	0.74402541544477\\
0.49	0.744524926686217\\
0.5	0.745024437927664\\
0.51	0.745523949169111\\
0.52	0.746023460410557\\
0.53	0.746522971652004\\
0.54	0.747022482893451\\
0.55	0.747521994134897\\
0.56	0.748021505376344\\
0.57	0.748521016617791\\
0.58	0.749020527859238\\
0.59	0.749520039100684\\
0.6	0.750019550342131\\
0.61	0.750519061583578\\
0.62	0.751018572825024\\
0.63	0.751518084066471\\
0.64	0.752017595307918\\
0.65	0.752517106549365\\
0.66	0.753016617790811\\
0.67	0.753516129032258\\
0.68	0.754015640273705\\
0.69	0.754515151515152\\
0.7	0.755014662756598\\
0.71	0.755514173998045\\
0.72	0.756013685239492\\
0.73	0.756513196480938\\
0.74	0.757012707722385\\
0.75	0.757512218963832\\
0.76	0.758011730205279\\
0.77	0.758511241446725\\
0.78	0.759010752688172\\
0.79	0.759510263929619\\
0.8	0.760009775171065\\
0.81	0.760509286412512\\
0.82	0.761008797653959\\
0.83	0.761508308895406\\
0.84	0.762007820136853\\
0.85	0.762507331378299\\
0.86	0.763006842619746\\
0.87	0.763506353861193\\
0.88	0.764005865102639\\
0.89	0.764505376344086\\
0.9	0.765004887585533\\
0.91	0.76550439882698\\
0.92	0.766003910068426\\
0.93	0.766503421309873\\
0.94	0.76700293255132\\
0.95	0.767502443792766\\
0.96	0.768001955034213\\
0.97	0.76850146627566\\
0.98	0.769000977517107\\
0.99	0.769500488758553\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.01	0.810548387096774\\
0.02	0.811047898338221\\
0.03	0.811547409579668\\
0.04	0.812046920821114\\
0.05	0.812546432062561\\
0.06	0.813045943304008\\
0.07	0.813545454545455\\
0.08	0.814044965786901\\
0.09	0.814544477028348\\
0.1	0.815043988269795\\
0.11	0.815543499511241\\
0.12	0.816043010752688\\
0.13	0.816542521994135\\
0.14	0.817042033235582\\
0.15	0.817541544477028\\
0.16	0.818041055718475\\
0.17	0.818540566959922\\
0.18	0.819040078201369\\
0.19	0.819539589442815\\
0.2	0.820039100684262\\
0.21	0.820538611925709\\
0.22	0.821038123167156\\
0.23	0.821537634408602\\
0.24	0.822037145650049\\
0.25	0.822536656891496\\
0.26	0.823036168132942\\
0.27	0.823535679374389\\
0.28	0.824035190615836\\
0.29	0.824534701857283\\
0.3	0.825034213098729\\
0.31	0.825533724340176\\
0.32	0.826033235581623\\
0.33	0.82653274682307\\
0.34	0.827032258064516\\
0.35	0.827531769305963\\
0.36	0.82803128054741\\
0.37	0.828530791788856\\
0.38	0.829030303030303\\
0.39	0.82952981427175\\
0.4	0.830029325513197\\
0.41	0.830528836754643\\
0.42	0.83102834799609\\
0.43	0.831527859237537\\
0.44	0.832027370478983\\
0.45	0.83252688172043\\
0.46	0.833026392961877\\
0.47	0.833525904203324\\
0.48	0.83402541544477\\
0.49	0.834524926686217\\
0.5	0.835024437927664\\
0.51	0.83552394916911\\
0.52	0.836023460410557\\
0.53	0.836522971652004\\
0.54	0.837022482893451\\
0.55	0.837521994134897\\
0.56	0.838021505376344\\
0.57	0.838521016617791\\
0.58	0.839020527859238\\
0.59	0.839520039100684\\
0.6	0.840019550342131\\
0.61	0.840519061583578\\
0.62	0.841018572825025\\
0.63	0.841518084066471\\
0.64	0.842017595307918\\
0.65	0.842517106549365\\
0.66	0.843016617790811\\
0.67	0.843516129032258\\
0.68	0.844015640273705\\
0.69	0.844515151515152\\
0.7	0.845014662756598\\
0.71	0.845514173998045\\
0.72	0.846013685239492\\
0.73	0.846513196480938\\
0.74	0.847012707722385\\
0.75	0.847512218963832\\
0.76	0.848011730205279\\
0.77	0.848511241446725\\
0.78	0.849010752688172\\
0.79	0.849510263929619\\
0.8	0.850009775171066\\
0.81	0.850509286412512\\
0.82	0.851008797653959\\
0.83	0.851508308895406\\
0.84	0.852007820136852\\
0.85	0.852507331378299\\
0.86	0.853006842619746\\
0.87	0.853506353861193\\
0.88	0.854005865102639\\
0.89	0.854505376344086\\
0.9	0.855004887585533\\
0.91	0.855504398826979\\
0.92	0.856003910068426\\
0.93	0.856503421309873\\
0.94	0.85700293255132\\
0.95	0.857502443792766\\
0.96	0.858001955034213\\
0.97	0.85850146627566\\
0.98	0.859000977517107\\
0.99	0.859500488758553\\
};
\end{axis}
\end{tikzpicture}%


==> plot_for_paper.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.36, 0.54, 0.66}%
\definecolor{mycolor9}{rgb}{0.57, 0.36, 0.51}%
\definecolor{mycolor10}{rgb}{0.6, 0.47, 0.48}%
\definecolor{mycolor11}{rgb}{0.3, 0.88, 0.71}%
\definecolor{mycolor12}{rgb}{0.64, 0.64, 0.82}%
\definecolor{mycolor13}{rgb}{0.0, 0.26, 0.15}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}, yshift = 3mm},
xlabel={$z$},
ymin=-0.02,
ymax=1.02,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style={font=\color{white!15!black}, yshift = -5mm},
minor tick num=5,
ylabel={$p^*$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = {outer north east},
every axis plot/.append style={line width =.7pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.999996200203896\\
82	0.999996200203896\\
83	0.999996200203896\\
84	0.999996200203896\\
85	0.999996200203896\\
86	0.999996200203896\\
87	0.999996200203896\\
88	0.999996200203896\\
89	0.999996200203896\\
90	0.999996200203896\\
91	0.999996200203896\\
92	0.999996200203896\\
93	0.999996200203896\\
94	0.999996200203896\\
95	0.999996200203896\\
96	0.999996200203896\\
97	0.999996200203896\\
98	0.999996200203896\\
99	0.999996200203896\\
100	0.999996200203896\\
};
\addlegendentry{$\bar{\varepsilon} = 1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.999996200203896\\
82	0.999996200203896\\
83	0.999996200203896\\
84	0.999996200203896\\
85	0.999996200203896\\
86	0.999996200203896\\
87	0.999996200203896\\
88	0.999996200203896\\
89	0.999996200203896\\
90	0.999996200203896\\
91	0.998753666877747\\
92	0.997112154960632\\
93	0.99525785446167\\
94	0.993190765380859\\
95	0.990971684455872\\
96	0.988631010055542\\
97	0.986138343811035\\
98	0.983554482460022\\
99	0.980849027633667\\
100	0.978082776069641\\
};
\addlegendentry{$\bar{\varepsilon} = 0.9$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.998571276664734\\
82	0.996671378612518\\
83	0.994497895240784\\
84	0.992096424102783\\
85	0.98951256275177\\
86	0.98677670955658\\
87	0.983888864517212\\
88	0.980849027633667\\
89	0.977717995643616\\
90	0.974465370178223\\
91	0.971121549606323\\
92	0.967716932296753\\
93	0.964190721511841\\
94	0.960603713989258\\
95	0.956955909729004\\
96	0.953247308731079\\
97	0.949508309364319\\
98	0.945708513259888\\
99	0.941878318786621\\
100	0.937987327575684\\
};
\addlegendentry{$\bar{\varepsilon} = 0.8$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.998312890529633\\
72	0.996078610420227\\
73	0.993494749069214\\
74	0.990652501583099\\
75	0.987567067146301\\
76	0.984314441680908\\
77	0.980849027633667\\
78	0.977262020111084\\
79	0.973523020744324\\
80	0.969662427902222\\
81	0.965710639953613\\
82	0.961637258529663\\
83	0.957503080368042\\
84	0.953247308731079\\
85	0.948991537094116\\
86	0.944614171981812\\
87	0.940236806869507\\
88	0.935768246650696\\
89	0.931299686431885\\
90	0.926800727844238\\
91	0.922240972518921\\
92	0.917681217193604\\
93	0.913121461868286\\
94	0.908531308174133\\
95	0.90394115447998\\
96	0.899381399154663\\
97	0.894760847091675\\
98	0.890201091766357\\
99	0.88564133644104\\
100	0.881081581115723\\
};
\addlegendentry{$\bar{\varepsilon} = 0.7$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.997963309288025\\
62	0.99525785446167\\
63	0.992096424102783\\
64	0.988631010055542\\
65	0.984861612319946\\
66	0.980849027633667\\
67	0.976654052734375\\
68	0.972246289253235\\
69	0.967716932296753\\
70	0.963005185127258\\
71	0.958171844482422\\
72	0.953247308731079\\
73	0.948261976242065\\
74	0.94315505027771\\
75	0.937987327575684\\
76	0.932789206504822\\
77	0.927530288696289\\
78	0.922240972518921\\
79	0.916921257972717\\
80	0.911601543426514\\
81	0.906251430511475\\
82	0.900901317596436\\
83	0.895551204681396\\
84	0.890201091766357\\
85	0.884850978851318\\
86	0.87956166267395\\
87	0.874272346496582\\
88	0.868983030319214\\
89	0.863693714141846\\
90	0.858465194702148\\
91	0.853297472000122\\
92	0.848129749298096\\
93	0.84302282333374\\
94	0.837915897369385\\
95	0.8328697681427\\
96	0.827884435653687\\
97	0.822899103164673\\
98	0.81797456741333\\
99	0.813110828399658\\
100	0.808247089385986\\
};
\addlegendentry{$\bar{\varepsilon} = 0.6$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.99746173620224\\
52	0.994041919708252\\
53	0.990059733390808\\
54	0.98563677072525\\
55	0.980849027633667\\
56	0.975802898406982\\
57	0.970452785491943\\
58	0.964920282363892\\
59	0.959144592285156\\
60	0.953247308731079\\
61	0.94722843170166\\
62	0.941087961196899\\
63	0.934886693954468\\
64	0.928563833236694\\
65	0.922240972518921\\
66	0.915857315063477\\
67	0.909473657608032\\
68	0.903029203414917\\
69	0.896584749221802\\
70	0.890201091766357\\
71	0.883817434310913\\
72	0.877433776855469\\
73	0.871050119400024\\
74	0.864788055419922\\
75	0.858465194702148\\
76	0.852263927459717\\
77	0.846062660217285\\
78	0.839982986450195\\
79	0.833903312683105\\
80	0.827884435653687\\
81	0.821865558624268\\
82	0.816029071807861\\
83	0.810192584991455\\
84	0.804356098175049\\
85	0.798641204833984\\
86	0.793047904968262\\
87	0.787454605102539\\
88	0.781922101974487\\
89	0.776450395584106\\
90	0.771039485931396\\
91	0.765750169754028\\
92	0.76046085357666\\
93	0.755232334136963\\
94	0.750125408172607\\
95	0.745018482208252\\
96	0.740033149719238\\
97	0.735108613967896\\
98	0.730184078216553\\
99	0.725381135940552\\
100	0.720638990402222\\
};
\addlegendentry{$\bar{\varepsilon} = 0.5$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.996671378612518\\
42	0.992096424102783\\
43	0.98677670955658\\
44	0.980849027633667\\
45	0.974465370178223\\
46	0.967716932296753\\
47	0.960603713989258\\
48	0.953247308731079\\
49	0.945708513259888\\
50	0.937987327575684\\
51	0.930144548416138\\
52	0.922240972518921\\
53	0.914276599884033\\
54	0.906251430511475\\
55	0.898226261138916\\
56	0.890201091766357\\
57	0.882175922393799\\
58	0.874272346496582\\
59	0.866368770599365\\
60	0.858465194702148\\
61	0.850683212280273\\
62	0.84302282333374\\
63	0.835362434387207\\
64	0.827884435653687\\
65	0.820406436920166\\
66	0.813110828399658\\
67	0.80581521987915\\
68	0.798641204833984\\
69	0.79158878326416\\
70	0.784657955169678\\
71	0.777848720550537\\
72	0.771039485931396\\
73	0.764412641525269\\
74	0.757846593856812\\
75	0.751402139663696\\
76	0.745018482208252\\
77	0.73881721496582\\
78	0.732615947723389\\
79	0.72659707069397\\
80	0.720638990402222\\
81	0.714741706848145\\
82	0.708966016769409\\
83	0.703311920166016\\
84	0.697718620300293\\
85	0.69212532043457\\
86	0.686775207519531\\
87	0.681425094604492\\
88	0.676135778427124\\
89	0.670968055725098\\
90	0.665861129760742\\
91	0.660875797271729\\
92	0.655890464782715\\
93	0.651026725769043\\
94	0.646284580230713\\
95	0.641542434692383\\
96	0.636921882629395\\
97	0.632301330566406\\
98	0.62780237197876\\
99	0.623303413391113\\
100	0.618926048278809\\
};
\addlegendentry{$\bar{\varepsilon} = 0.4$}

\addplot [color=mycolor8]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.99525785446167\\
32	0.988631010055542\\
33	0.980849027633667\\
34	0.972246289253235\\
35	0.963005185127258\\
36	0.953247308731079\\
37	0.94315505027771\\
38	0.932789206504822\\
39	0.922240972518921\\
40	0.911601543426514\\
41	0.900901317596436\\
42	0.890201091766357\\
43	0.87956166267395\\
44	0.868983030319214\\
45	0.858465194702148\\
46	0.848129749298096\\
47	0.837915897369385\\
48	0.827884435653687\\
49	0.81797456741333\\
50	0.808247089385986\\
51	0.798641204833984\\
52	0.789278507232666\\
53	0.78009819984436\\
54	0.771039485931396\\
55	0.762223958969116\\
56	0.753530025482178\\
57	0.745018482208252\\
58	0.73675012588501\\
59	0.728603363037109\\
60	0.720638990402222\\
61	0.712796211242676\\
62	0.705135822296143\\
63	0.697718620300293\\
64	0.690362215042114\\
65	0.683127403259277\\
66	0.676135778427124\\
67	0.669265747070312\\
68	0.662517309188843\\
69	0.655890464782715\\
70	0.6494460105896\\
71	0.643123149871826\\
72	0.636921882629395\\
73	0.630842208862305\\
74	0.624823331832886\\
75	0.618926048278809\\
76	0.613211154937744\\
77	0.607617855072021\\
78	0.602146148681641\\
79	0.59667444229126\\
80	0.591385126113892\\
81	0.586217403411865\\
82	0.58111047744751\\
83	0.576064348220825\\
84	0.571139812469482\\
85	0.566276073455811\\
86	0.56153392791748\\
87	0.556913375854492\\
88	0.552292823791504\\
89	0.547793865203857\\
90	0.543416500091553\\
91	0.539039134979248\\
92	0.534783363342285\\
93	0.530649185180664\\
94	0.526515007019043\\
95	0.522502422332764\\
96	0.518489837646484\\
97	0.514598846435547\\
98	0.510707855224609\\
99	0.506938457489014\\
100	0.503169059753418\\
};
\addlegendentry{$\bar{\varepsilon} = 0.3$}

\addplot [color=mycolor9]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.992096424102783\\
22	0.980849027633667\\
23	0.967716932296753\\
24	0.953247308731079\\
25	0.937987327575684\\
26	0.922240972518921\\
27	0.906251430511475\\
28	0.890201091766357\\
29	0.874272346496582\\
30	0.858465194702148\\
31	0.84302282333374\\
32	0.827884435653687\\
33	0.813110828399658\\
34	0.798641204833984\\
35	0.784657955169678\\
36	0.771039485931396\\
37	0.757846593856812\\
38	0.745018482208252\\
39	0.732615947723389\\
40	0.720638990402222\\
41	0.708966016769409\\
42	0.697718620300293\\
43	0.686775207519531\\
44	0.676135778427124\\
45	0.665861129760742\\
46	0.655890464782715\\
47	0.646284580230713\\
48	0.636921882629395\\
49	0.62780237197876\\
50	0.618926048278809\\
51	0.610414505004883\\
52	0.602146148681641\\
53	0.59399938583374\\
54	0.586217403411865\\
55	0.578557014465332\\
56	0.571139812469482\\
57	0.563965797424316\\
58	0.556913375854492\\
59	0.550104141235352\\
60	0.543416500091553\\
61	0.536972045898438\\
62	0.530649185180664\\
63	0.524447917938232\\
64	0.518489837646484\\
65	0.512653350830078\\
66	0.506938457489014\\
67	0.501345157623291\\
68	0.495995044708252\\
69	0.490644931793213\\
70	0.485416412353516\\
71	0.480431079864502\\
72	0.475445747375488\\
73	0.470582008361816\\
74	0.465961456298828\\
75	0.46134090423584\\
76	0.456841945648193\\
77	0.452342987060547\\
78	0.448087215423584\\
79	0.443831443786621\\
80	0.439697265625\\
81	0.435563087463379\\
82	0.431672096252441\\
83	0.427781105041504\\
84	0.423890113830566\\
85	0.420242309570312\\
86	0.416472911834717\\
87	0.412946701049805\\
88	0.409420490264893\\
89	0.40589427947998\\
90	0.40248966217041\\
91	0.399206638336182\\
92	0.395923614501953\\
93	0.392762184143066\\
94	0.38960075378418\\
95	0.386439323425293\\
96	0.38352108001709\\
97	0.380481243133545\\
98	0.377562999725342\\
99	0.374644756317139\\
100	0.371848106384277\\
};
\addlegendentry{$\bar{\varepsilon} = 0.2$}

\addplot [color=mycolor10]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.980849027633667\\
12	0.953247308731079\\
13	0.922240972518921\\
14	0.890201091766357\\
15	0.858465194702148\\
16	0.827884435653687\\
17	0.798641204833984\\
18	0.771039485931396\\
19	0.745018482208252\\
20	0.720638990402222\\
21	0.697718620300293\\
22	0.676135778427124\\
23	0.655890464782715\\
24	0.636921882629395\\
25	0.618926048278809\\
26	0.602146148681641\\
27	0.586217403411865\\
28	0.571139812469482\\
29	0.556913375854492\\
30	0.543416500091553\\
31	0.530649185180664\\
32	0.518489837646484\\
33	0.506938457489014\\
34	0.495995044708252\\
35	0.485416412353516\\
36	0.475445747375488\\
37	0.465961456298828\\
38	0.456841945648193\\
39	0.448087215423584\\
40	0.439697265625\\
41	0.431672096252441\\
42	0.423890113830566\\
43	0.416472911834717\\
44	0.409420490264893\\
45	0.40248966217041\\
46	0.395923614501953\\
47	0.38960075378418\\
48	0.38352108001709\\
49	0.377562999725342\\
50	0.371848106384277\\
51	0.366254806518555\\
52	0.361026287078857\\
53	0.35579776763916\\
54	0.350812435150146\\
55	0.345948696136475\\
56	0.341328144073486\\
57	0.336707592010498\\
58	0.332330226898193\\
59	0.32807445526123\\
60	0.323940277099609\\
61	0.319806098937988\\
62	0.315915107727051\\
63	0.312145709991455\\
64	0.308376312255859\\
65	0.304728507995605\\
66	0.301323890686035\\
67	0.297919273376465\\
68	0.294514656066895\\
69	0.291231632232666\\
70	0.288070201873779\\
71	0.285030364990234\\
72	0.281990528106689\\
73	0.279072284698486\\
74	0.276154041290283\\
75	0.273357391357422\\
76	0.270682334899902\\
77	0.268007278442383\\
78	0.265332221984863\\
79	0.262778759002686\\
80	0.260225296020508\\
81	0.257793426513672\\
82	0.255361557006836\\
83	0.253051280975342\\
84	0.250741004943848\\
85	0.248552322387695\\
86	0.246363639831543\\
87	0.244174957275391\\
88	0.24210786819458\\
89	0.24004077911377\\
90	0.237973690032959\\
91	0.23602819442749\\
92	0.23396110534668\\
93	0.232137203216553\\
94	0.230313301086426\\
95	0.228367805480957\\
96	0.226665496826172\\
97	0.224841594696045\\
98	0.223017692565918\\
99	0.221315383911133\\
100	0.219613075256348\\
};
\addlegendentry{$\bar{\varepsilon} = 0.1$}

\addplot [color=mycolor11]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.953247308731079\\
7	0.890201091766357\\
8	0.827884435653687\\
9	0.771039485931396\\
10	0.720638990402222\\
11	0.676135778427124\\
12	0.636921882629395\\
13	0.602146148681641\\
14	0.571139812469482\\
15	0.543416500091553\\
16	0.518489837646484\\
17	0.495995044708252\\
18	0.475445747375488\\
19	0.456841945648193\\
20	0.439697265625\\
21	0.423890113830566\\
22	0.409420490264893\\
23	0.395923614501953\\
24	0.38352108001709\\
25	0.371848106384277\\
26	0.361026287078857\\
27	0.350812435150146\\
28	0.341328144073486\\
29	0.332330226898193\\
30	0.323940277099609\\
31	0.315915107727051\\
32	0.308376312255859\\
33	0.301323890686035\\
34	0.294514656066895\\
35	0.288070201873779\\
36	0.281990528106689\\
37	0.276154041290283\\
38	0.270682334899902\\
39	0.265332221984863\\
40	0.260225296020508\\
41	0.255361557006836\\
42	0.250741004943848\\
43	0.246363639831543\\
44	0.24210786819458\\
45	0.237973690032959\\
46	0.23396110534668\\
47	0.230313301086426\\
48	0.226665496826172\\
49	0.223017692565918\\
50	0.219613075256348\\
51	0.216451644897461\\
52	0.213290214538574\\
53	0.210128784179688\\
54	0.207210540771484\\
55	0.204292297363281\\
56	0.201617240905762\\
57	0.198942184448242\\
58	0.196267127990723\\
59	0.193835258483887\\
60	0.191403388977051\\
61	0.188971519470215\\
62	0.186661243438721\\
63	0.184350967407227\\
64	0.182162284851074\\
65	0.180095195770264\\
66	0.178028106689453\\
67	0.176082611083984\\
68	0.174137115478516\\
69	0.172191619873047\\
70	0.170246124267578\\
71	0.168543815612793\\
72	0.166719913482666\\
73	0.165017604827881\\
74	0.163315296173096\\
75	0.161734580993652\\
76	0.160032272338867\\
77	0.158573150634766\\
78	0.156992435455322\\
79	0.155533313751221\\
80	0.154074192047119\\
81	0.152615070343018\\
82	0.151277542114258\\
83	0.149818420410156\\
84	0.148602485656738\\
85	0.147143363952637\\
86	0.145927429199219\\
87	0.144711494445801\\
88	0.143495559692383\\
89	0.142279624938965\\
90	0.141063690185547\\
91	0.139847755432129\\
92	0.138753414154053\\
93	0.137659072875977\\
94	0.1365647315979\\
95	0.135470390319824\\
96	0.13449764251709\\
97	0.133403301239014\\
98	0.132308959960938\\
99	0.131336212158203\\
100	0.130363464355469\\
};
\addlegendentry{$\bar{\varepsilon} = 0.05$}

\addplot [color=mycolor12]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.720638990402222\\
3	0.543416500091553\\
4	0.439697265625\\
5	0.371848106384277\\
6	0.323940277099609\\
7	0.288070201873779\\
8	0.260225296020508\\
9	0.237973690032959\\
10	0.219613075256348\\
11	0.204292297363281\\
12	0.191403388977051\\
13	0.180095195770264\\
14	0.170246124267578\\
15	0.161734580993652\\
16	0.154074192047119\\
17	0.147143363952637\\
18	0.141063690185547\\
19	0.135470390319824\\
20	0.130363464355469\\
21	0.12574291229248\\
22	0.121608734130859\\
23	0.11759614944458\\
24	0.114069938659668\\
25	0.110665321350098\\
26	0.107503890991211\\
27	0.104585647583008\\
28	0.101910591125488\\
29	0.0992355346679688\\
30	0.0968036651611328\\
31	0.0946149826049805\\
32	0.0924263000488281\\
33	0.0903592109680176\\
34	0.0885353088378906\\
35	0.0865898132324219\\
36	0.0848875045776367\\
37	0.0831851959228516\\
38	0.08172607421875\\
39	0.0801453590393066\\
40	0.0788078308105469\\
41	0.0773487091064453\\
42	0.0761327743530273\\
43	0.0746736526489258\\
44	0.0735793113708496\\
45	0.0724849700927734\\
46	0.0712690353393555\\
47	0.0702962875366211\\
48	0.0692019462585449\\
49	0.0681076049804688\\
50	0.0671348571777344\\
51	0.0664052963256836\\
52	0.0654325485229492\\
53	0.0644598007202148\\
54	0.0637302398681641\\
55	0.0630006790161133\\
56	0.0620279312133789\\
57	0.0612983703613281\\
58	0.0605688095092773\\
59	0.0598392486572266\\
60	0.0593528747558594\\
61	0.0586233139038086\\
62	0.0578937530517578\\
63	0.0574073791503906\\
64	0.0566778182983398\\
65	0.0561914443969727\\
66	0.0554618835449219\\
67	0.0549755096435547\\
68	0.0544891357421875\\
69	0.0537595748901367\\
70	0.0532732009887695\\
71	0.0527868270874023\\
72	0.0523004531860352\\
73	0.051814079284668\\
74	0.0513277053833008\\
75	0.0508413314819336\\
76	0.0503549575805664\\
77	0.0501117706298828\\
78	0.0496253967285156\\
79	0.0491390228271484\\
80	0.0486526489257812\\
81	0.0484094619750977\\
82	0.0479230880737305\\
83	0.0476799011230469\\
84	0.0471935272216797\\
85	0.0467071533203125\\
86	0.0464639663696289\\
87	0.0459775924682617\\
88	0.0457344055175781\\
89	0.0454912185668945\\
90	0.0450048446655273\\
91	0.0447616577148438\\
92	0.0445184707641602\\
93	0.044032096862793\\
94	0.0437889099121094\\
95	0.0435457229614258\\
96	0.0433025360107422\\
97	0.042816162109375\\
98	0.0425729751586914\\
99	0.0423297882080078\\
100	0.0420866012573242\\
};
\addlegendentry{$\bar{\varepsilon} = 0.01$}

\addplot [color=mycolor13]
  table[row sep=crcr]{%
1	0.00585174560546875\\
2	0.00585174560546875\\
3	0.00585174560546875\\
4	0.00585174560546875\\
5	0.00585174560546875\\
6	0.00585174560546875\\
7	0.00585174560546875\\
8	0.00585174560546875\\
9	0.00585174560546875\\
10	0.00585174560546875\\
11	0.00585174560546875\\
12	0.00585174560546875\\
13	0.00585174560546875\\
14	0.00585174560546875\\
15	0.00585174560546875\\
16	0.00585174560546875\\
17	0.00585174560546875\\
18	0.00585174560546875\\
19	0.00585174560546875\\
20	0.00585174560546875\\
21	0.00585174560546875\\
22	0.00585174560546875\\
23	0.00585174560546875\\
24	0.00585174560546875\\
25	0.00585174560546875\\
26	0.00585174560546875\\
27	0.00585174560546875\\
28	0.00585174560546875\\
29	0.00585174560546875\\
30	0.00585174560546875\\
31	0.00585174560546875\\
32	0.00585174560546875\\
33	0.00585174560546875\\
34	0.00585174560546875\\
35	0.00585174560546875\\
36	0.00585174560546875\\
37	0.00585174560546875\\
38	0.00585174560546875\\
39	0.00585174560546875\\
40	0.00585174560546875\\
41	0.00585174560546875\\
42	0.00585174560546875\\
43	0.00585174560546875\\
44	0.00585174560546875\\
45	0.00585174560546875\\
46	0.00585174560546875\\
47	0.00585174560546875\\
48	0.00585174560546875\\
49	0.00585174560546875\\
50	0.00585174560546875\\
51	0.00585174560546875\\
52	0.00585174560546875\\
53	0.00585174560546875\\
54	0.00585174560546875\\
55	0.00585174560546875\\
56	0.00585174560546875\\
57	0.00585174560546875\\
58	0.00585174560546875\\
59	0.00585174560546875\\
60	0.00585174560546875\\
61	0.00585174560546875\\
62	0.00585174560546875\\
63	0.00585174560546875\\
64	0.00585174560546875\\
65	0.00585174560546875\\
66	0.00585174560546875\\
67	0.00585174560546875\\
68	0.00585174560546875\\
69	0.00585174560546875\\
70	0.00585174560546875\\
71	0.00585174560546875\\
72	0.00585174560546875\\
73	0.00585174560546875\\
74	0.00585174560546875\\
75	0.00585174560546875\\
76	0.00585174560546875\\
77	0.00585174560546875\\
78	0.00585174560546875\\
79	0.00585174560546875\\
80	0.00585174560546875\\
81	0.00585174560546875\\
82	0.00585174560546875\\
83	0.00585174560546875\\
84	0.00585174560546875\\
85	0.00585174560546875\\
86	0.00585174560546875\\
87	0.00585174560546875\\
88	0.00585174560546875\\
89	0.00585174560546875\\
90	0.00585174560546875\\
91	0.00585174560546875\\
92	0.00585174560546875\\
93	0.00585174560546875\\
94	0.00585174560546875\\
95	0.00585174560546875\\
96	0.00585174560546875\\
97	0.00585174560546875\\
98	0.00585174560546875\\
99	0.00585174560546875\\
100	0.00585174560546875\\
};
\addlegendentry{$\bar{\varepsilon} = 0$}

\end{axis}
\end{tikzpicture}%


==> toy_example_rpm3.tex <==
	\begin{tikzpicture}[>=stealth', auto,
		triangle/.style = {fill=white, regular polygon, regular polygon sides=3 }]
		\definecolor{blue}{rgb}{0.19, 0.55, 0.91}
		\definecolor{plum}{rgb}{0.8, 0.6, 0.8}
		\def\blue{\color{blue}}
		\def\ogreen{\color{ogreen}}
		\def\orange{\color{orange}}
		\def\nred{\color{plum}}
		\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
		\def\mx{0.4}
		\def\my{1}
		\tikzset{auto shift/.style={auto=right,->,
				to path={ let \p1=(\tikztostart),\p2=(\tikztotarget),
					\n1={atan2(\y2-\y1,\x2-\x1)},\n2={\n1+180}
					in ($(\tikztostart.{\n1})!1mm!270:(\tikztotarget.{\n2})$) -- 
					($(\tikztotarget.{\n2})!1mm!90:(\tikztostart.{\n1})$) \tikztonodes}}}
		\tikzstyle{matrixa} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!40]
		\tikzstyle{matrixr} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!20]
		
		\tikzstyle{matrixa1} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75 cm, minimum width = 1.5 cm, fill = blue!40]
		\tikzstyle{matrixr1} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!20]
				
		\tikzstyle{matrixa2} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!40]
		
		\tikzstyle{matrixb} = [rounded corners = 2mm, draw = lightgray, minimum height = 1.5cm, minimum width = 0.3 cm, fill = ogreen!30]
		
		\tikzstyle{tasks1} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 2.5 cm, fill = plum!50]
		
		\tikzstyle{tasks2} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 2.5 cm, fill = blue!20]
		
		
		\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
		\node[inner sep=0] (s1) at (-1,0) %
		{};

		\node[inner sep=0pt, below left = 0.6 and 6 of s1, font=\footnotesize] (w1){};%
		\node[below =-0.3 of w1] (ww'2){};%
		\node[inner sep=0pt, left = 2 of w1, font=\footnotesize] (w'1){};%
		\node[below =-0.3 of w'1] (ww'1){};%
		\node[inner sep=0pt, right = 3cm of w1, font=\footnotesize] (w2){};%
		\node[below =-0.3 of w2] (ww'N){};%
		\node[inner sep=0pt, right = 3cm of w2, font=\footnotesize] (w3){};%
		\node[below =-0.3 of w3] (ww1){};%
		\node[inner sep=0pt, right = 2cm of w3, font=\footnotesize] (w4){};%
		\node[below =-0.3 of w4] (ww2){};%
		\node[inner sep=0pt, right = 3cm of w4, font=\footnotesize] (w5){};%
		\node[below =-0.3 of w5] (wwN){};%
		\node[tasks1, below left = 0 and 0 of ww'1] (A1+R1) {\footnotesize$\bfT_{1, 1}^u, \bfx$};
		\node[tasks1, right = 0.2 of A1+R1] (A2+R2) {\footnotesize$\bfT_{2,1}^u, \bfx$};
		\node[tasks1, right = 0.7 of A2+R2] (AN+RN) {\footnotesize$\bfT_{N_1, 1}^u, \bfx$};
		\node[tasks1, below = 0.1 of A1+R1] (A'1+R'1) {\footnotesize$\bfT_{1,2}^u, \bfx$};
		\node[tasks1, below = 0.1 of A2+R2] (A'2+R'2) {\footnotesize$\bfT_{2,2}^u, \bfx$};
		\node[tasks1, below = 0.1 of AN+RN] (A'N+R'N) {\footnotesize$\bfT_{N_1,2}^u, \bfx$};
		\node[tasks1, below = 0.4 of A'1+R'1] (Al+Rl) {\footnotesize$\bfT^u_{1, \alpha'}, \bfx$};
		\node[tasks1, below = 0.4 of A'2+R'2] (A'l+R'l) {\footnotesize$\bfT^u_{2, \alpha'}, \bfx$};
		\node[tasks1, below = 0.4 of A'N+R'N] (A''l+R''l) {\footnotesize$\bfT^u_{N_1, \alpha'}, \bfx$};
		\node[above = 2 of Al+Rl] (W'1) {\footnotesize {\Worker} $w^u_1$};
		\node[above = 2 of A'l+R'l] (W'2) {\footnotesize {\Worker} $w^u_2$};
		\node[above = 2 of A''l+R''l] (W'N) {\footnotesize {\Worker} $w^u_{N_1}$};
		\node[tasks2, right = 1 of AN+RN] (R1) {\footnotesize$\bfT^t_{1, 1}, \bfx$};
		\node[tasks2, right = 0.2 of R1] (R2) {\footnotesize$\bfT^t_{2, 1}, \bfx$};
		\node[tasks2, right = 0.7 of R2] (RN) {\footnotesize$\bfT^t_{N_2, 1}, \bfx$};
		\node[tasks2, below = 0.1 of R1] (R'1) {\footnotesize$\bfT^t_{1, 2}, \bfx$};
		\node[tasks2, below = 0.1 of R2] (R'2) {\footnotesize$\bfT^t_{2, 2}, \bfx$};
		\node[tasks2, below = 0.1 of RN] (R'N) {\footnotesize$\bfT^t_{N_2, 2}, \bfx$};
		\node[tasks2, below = 0.4 of R'1] (R''1) {\footnotesize$\bfT^t_{1, \alpha}, \bfx$};				
		\node[tasks2, below = 0.4 of R'2] (R''2) {\footnotesize$\bfT^t_{2, \alpha}, \bfx$};
		\node[tasks2, below = 0.4 of R'N] (R''N) {\footnotesize$\bfT^t_{N_2, \alpha}, \bfx$};
		\node[above = 2 of R''1] (W1) {\footnotesize {\Worker} $w^t_1$};
		\node[above = 2 of R''2] (W2) {\footnotesize {\Worker} $w^t_2$};
		\node[above = 2 of R''N] (WN) {\footnotesize {\Worker} $w^t_{N_2}$};
		
		\node[thick,above right = 0.8 and 0.75 of w1](pikat1){};%
		\node[thick,above right = 0.8 and 2 of w4](pikat'1){};%
		\node[thick,below = 1.1 of pikat1](pikat2) {$\dots$};
		\node[thick,below = 0.5 of pikat2](pikat3) {$\dots$};
		\node[thick,below = 0.7 of pikat3](pikat4) {$\dots$};
		\node[thick,below = 1.1 of pikat'1](pikat'2) {$\dots$};
		\node[thick,below = 0.5 of pikat'2](pikat'3) {$\dots$};
		\node[thick,below = 0.9 of pikat'3](pikat'4) {$\dots$};
		\draw[ultra thick] (-2.8,0.5) -- (-2.8, -3.7);
		\node[above left = 0.8 and 0 of w1](cluster1) {\footnotesize Untrusted cluster};
		\node[above right = 0.8 and -0.2 of w4](cluster2) {\footnotesize Partly trusted cluster};
		
		\node[left = 0 of A1+R1]{\footnotesize Layer $1$};
		\node[left = 0 of A'1+R'1]{\footnotesize Layer $2$};
		\node[left = 0 of Al+Rl]{\footnotesize Layer $\alpha'$};
		
		\node[right = 0 of R''N]{\footnotesize Layer $\alpha$};
        \node[right = 0 of R'N]{\footnotesize Layer $2$};
        \node[right = 0 of RN]{\footnotesize Layer $1$};
        
		\end{tikzpicture}
